P4BFT: Hardware-Accelerated Byzantine-Resilient Network Control Plane

Byzantine Fault Tolerance (BFT) enables correct operation of distributed, i.e., replicated applications in the face of malicious take-over and faulty/buggy individual instances. Recently, BFT designs have gained traction in the context of Software Defined Networking (SDN). In SDN, controller replicas are distributed and their state replicated for high availability purposes. Malicious controller replicas, however, may destabilize the control plane and manipulate the data plane, thus motivating the BFT requirement. Nonetheless, deploying BFT in practice comes at a disadvantage of increased traffic load stemming from replicated controllers, as well as a requirement for proprietary switch functionalities, thus putting strain on switches' control plane where particular BFT actions must be executed in software. P4BFT leverages an optimal strategy to decrease the total amount of messages transmitted to switches that are the configuration targets of SDN controllers. It does so by means of message comparison and deduction of correct messages in the determined optimal locations in the data plane. In terms of the incurred control plane load, our P4-based data plane extensions outperform the existing solutions by ~33.2% and ~40.2% on average, in random 128-switch and Fat-Tree/Internet2 topologies, respectively. To validate the correctness and performance gains of P4BFT, we deploy bmv2 and Netronome Agilio SmartNIC-based topologies. The advantages of P4BFT can thus be reproduced both with software switches and "commodity" P4-enabled hardware. A hardware-accelerated controller packet comparison procedure results in an average 96.4% decrease in processing delay per request compared to existing software approaches.

==> optimization.tex <==
\subfloat[Case I: $F_C$ = 13; $F_D$ = 3 hops]{
	\resizebox{.3\textwidth}{!}{%
		\begin{tikzpicture}
			\draw [dashed, thick, orange] (-0.5,3.5) rectangle ++(1.5,1.2);
			\draw [dashed, thick, OliveGreen] (-1,-0.55) rectangle ++(2,1.1);
			\draw [dashed, thick, red] (5.5, 3.5) rectangle ++(1.9,1.2);
			\draw [dashed, thick, red] (5.5, 3.5) rectangle ++(1.9,1.2);
			\node (label1) at (0.25, 4.5) {Cluster 1};
			\node (label2) at (6.5, 4.5) {Cluster 2};
			\node (C1) at (0,4)[circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C1};
			\node (C2) at (0.5,4)[circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C2};
			\node (S1) at (0,2){\includegraphics{figures/assets/switch}}; 
			\node (S2) at (3,2) {\includegraphics{figures/assets/switch}}; 
			\node (S3) at (6,2) {\includegraphics{figures/assets/switch}};
			\node (S4) at (0,0) {\includegraphics{figures/assets/switch}};
			\node (S5) at (6,0) {\includegraphics{figures/assets/switch}};
			\node (C3) at (6,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C3};
			\node (C4) at (6.5,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C4};
			\node (C5) at (7,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C5};
			\draw(S1) -- (S2);
			\draw(S2) -- (S3);
			\draw(S1) -- (S4);
			\draw(S4) -- (S5);
			\draw(S4) -- (S2);
			\draw(S3) -- (S5);
			\draw(C1) -- (S1);
			\draw(C2) -- (S1);
			\draw(S3) -- (C3);
			\draw(S3) -- (C4);
			\draw(S3) -- (C5);

			\draw[thick, orange, ->, -Latex]([xshift=0.1cm]C1.south) -- ([xshift=0.1cm]S1.north);
			\draw[thick, orange, ->, -Latex]([xshift=0.1cm]C2.south) -- ([xshift=0.3cm]S1.north);
			\draw[thick, orange, ->, -Latex]([xshift=0.1cm]S1.south) -- ([xshift=0.1cm]S4.north);
			\draw[thick, orange, ->, -Latex]([xshift=0.2cm]S1.south) -- ([xshift=0.2cm]S4.north);
			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C3.south) -- ([xshift=0.1cm]S3.north);
			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C4.south) -- ([xshift=0.2cm]S3.north);
			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C5.south) -- ([xshift=0.3cm]S3.north);
			\draw[thick, red, ->, -Latex]([yshift=0.1cm]S3.west) -- ([yshift=0.1cm]S2.east);
			\draw[thick, red, ->, -Latex]([yshift=0.2cm]S3.west) -- ([yshift=0.2cm]S2.east);
			\draw[thick, red, ->, -Latex]([yshift=0.0cm, xshift=-0.05cm]S2.south west) -- ([xshift=-0.3cm]S4.north east);
			\draw[thick, red, ->, -Latex]([yshift=0.0cm, xshift=0.3cm]S2.south west) -- ([xshift=0.03cm]S4.north east);
			\draw[thick, red, ->, -Latex]([xshift=0.1cm]S3.south) -- ([xshift=0.1cm]S5.north);
			\draw[thick, red, ->, -Latex]([yshift=0.1cm]S5.west) -- ([yshift=0.1cm]S4.east);

			
			% LABELS
			\node at ([shift=({0.8cm,1cm})]S1)[orange] {+2};
			\node at ([shift=({0.5cm,1cm})]S4)[orange] {+2};
			\node at ([shift=({2cm,1cm})]S4)[red] {+2};
			\node at ([shift=({2cm,0.7cm})]S4)[blue] {+1h};
			\node at ([shift=({0.5cm,1cm})]S5)[red] {+1};
			\node at ([shift=({-3cm,0.4cm})]S5)[red] {+1};
			\node at ([shift=({-1.5cm,0.5cm})]S3)[blue] {+1h};
			\node at ([shift=({-1.5cm,0.9cm})]S3)[red] {+2};
			\node at ([shift=({1cm,1cm})]S3)[red] {+3};
			\node at ([shift=({1cm,0.6cm})]S3)[blue] {+1h};
			%\node at (0, -2) [] {a) Communication Overhead: 8; Worst-Case Delay: 2 (hops)};
			\node at ([shift=({-0.3cm,-0.2cm})]S1)[white] {S1};
			\node at ([shift=({-0.3cm,-0.2cm})]S2)[white] {S2};
			\node at ([shift=({-0.3cm,-0.2cm})]S3)[white] {S3};
			\node at ([shift=({-0.3cm,-0.2cm})]S4)[white] {S4};
			\node at ([shift=({-0.3cm,-0.2cm})]S5)[white] {S5};
		\end{tikzpicture}
	}
}
\hfill
\subfloat[Case II: $F_C$ = 11; $F_D$ = 5 hops]{
	\resizebox{.3\textwidth}{!}{%
		\begin{tikzpicture}
			\draw [dashed, thick, orange] (-0.5,3.5) rectangle ++(1.5,1.2);
			\draw [dashed, thick, red] (5.5, 3.5) rectangle ++(1.9,1.2);
			\draw [dashed, thick, OliveGreen] (5.05,1.45) rectangle ++(2,1.1);
			\node (label1) at (0.25, 4.5) {Cluster 1};
			\node (label2) at (6.5, 4.5) {Cluster 2};
			\node (C1) at (0,4)[circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C1};
			\node (C2) at (0.5,4)[circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C2};
			\node (S1) at (0,2){\includegraphics{figures/assets/switch}}; 
			\node (S2) at (3,2) {\includegraphics{figures/assets/switch}}; 
			\node (S3) at (6,2) {\includegraphics{figures/assets/switch}};
			\node (S4) at (0,0) {\includegraphics{figures/assets/switch}};
			\node (S5) at (6,0) {\includegraphics{figures/assets/switch}};
			\node (C3) at (6,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C3};
			\node (C4) at (6.5,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C4};
			\node (C5) at (7,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C5};
			\draw(S1) -- (S2);
			\draw(S2) -- (S3);
			\draw(S1) -- (S4);
			\draw(S4) -- (S5);
			\draw(S4) -- (S2);
			\draw(S3) -- (S5);
			\draw(C1) -- (S1);
			\draw(C2) -- (S1);
			\draw(S3) -- (C3);
			\draw(S3) -- (C4);
			\draw(S3) -- (C5);

			\draw[thick, orange, ->, -Latex]([xshift=0.1cm]C1.south) -- ([xshift=0.1cm]S1.north);
			\draw[thick, orange, ->, -Latex]([xshift=0.1cm]C2.south) -- ([xshift=0.3cm]S1.north);
			\draw[thick, orange, ->, -Latex]([yshift=0.1cm]S1.east) -- ([yshift=0.1cm]S2.west);
			\draw[thick, orange, ->, -Latex]([yshift=-0.1cm]S1.east) -- ([yshift=-0.1cm]S2.west);
			\draw[thick, orange, ->, -Latex]([yshift=0.1cm]S2.east) -- ([yshift=0.1cm]S3.west);
			\draw[thick, orange, ->, -Latex]([yshift=-0.1cm]S2.east) -- ([yshift=-0.1cm]S3.west);

			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C3.south) -- ([xshift=0.1cm]S3.north);
			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C4.south) -- ([xshift=0.2cm]S3.north);
			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C5.south) -- ([xshift=0.3cm]S3.north);

			\draw[thick, OliveGreen, ->, -Latex]([yshift=0.2cm]S3.west) -- ([yshift=0.2cm]S2.east);
			\draw[thick, OliveGreen, ->, -Latex]([yshift=0.0cm, xshift=-0.05cm]S2.south west) -- ([xshift=-0.3cm]S4.north east);

			% LABELS
			\node at ([shift=({0.8cm,1.1cm})]S1)[orange] {+2};
			\node at ([shift=({0.8cm,0.8cm})]S1)[blue] {+1h};
			\node at ([shift=({1.5cm,0.7cm})]S1)[orange] {+2};
			\node at ([shift=({1.5cm,0.4cm})]S1)[blue] {+1h};
			\node at ([shift=({2cm,1.1cm})]S4)[OliveGreen] {+1};
			\node at ([shift=({2cm,0.8cm})]S4)[blue] {+1h};
			\node at ([shift=({-1.5cm,0.8cm})]S3)[OliveGreen] {+1};
			\node at ([shift=({-1.5cm,0.5cm})]S3)[blue] {+1h};
			\node at ([shift=({-1.5cm,-0.5cm})]S3)[orange] {+2};
			\node at ([shift=({-1.5cm,-0.8cm})]S3)[blue] {+1h};
			\node at ([shift=({1cm,1cm})]S3)[red] {+3};

			\node at ([shift=({-0.3cm,-0.2cm})]S1)[white] {S1};
			\node at ([shift=({-0.3cm,-0.2cm})]S2)[white] {S2};
			\node at ([shift=({-0.3cm,-0.2cm})]S3)[white] {S3};
			\node at ([shift=({-0.3cm,-0.2cm})]S4)[white] {S4};
			\node at ([shift=({-0.3cm,-0.2cm})]S5)[white] {S5};
		\end{tikzpicture}
	}
}
\hfill
\subfloat[Case III: $F_C$ = 11; $F_D$ = 3 hops]{
	\resizebox{.3\textwidth}{!}{%
		\begin{tikzpicture}
			\draw [dashed, thick, orange] (-0.5,3.5) rectangle ++(1.5,1.2);
			\draw [dashed, thick, red] (5.5, 3.5) rectangle ++(1.9,1.2);
			\draw [dashed, thick, OliveGreen] (2,1.45) rectangle ++(2,1.1);
			\node (label1) at (0.25, 4.5) {Cluster 1};
			\node (label2) at (6.5, 4.5) {Cluster 2};
			\node (C1) at (0,4)[circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C1};
			\node (C2) at (0.5,4)[circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C2};
			\node (S1) at (0,2){\includegraphics{figures/assets/switch}}; 
			\node (S2) at (3,2) {\includegraphics{figures/assets/switch}}; 
			\node (S3) at (6,2) {\includegraphics{figures/assets/switch}};
			\node (S4) at (0,0) {\includegraphics{figures/assets/switch}};
			\node (S5) at (6,0) {\includegraphics{figures/assets/switch}};
			\node (C3) at (6,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C3};
			\node (C4) at (6.5,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C4};
			\node (C5) at (7,4) [circle, draw=black, fill=white, inner sep=0pt, minimum size = 15pt] {C5};
			\draw(S1) -- (S2);
			\draw(S2) -- (S3);
			\draw(S1) -- (S4);
			\draw(S4) -- (S5);
			\draw(S4) -- (S2);
			\draw(S3) -- (S5);
			\draw(C1) -- (S1);
			\draw(C2) -- (S1);
			\draw(S3) -- (C3);
			\draw(S3) -- (C4);
			\draw(S3) -- (C5);

			\draw[thick, orange, ->, -Latex]([xshift=0.1cm]C1.south) -- ([xshift=0.1cm]S1.north);
			\draw[thick, orange, ->, -Latex]([xshift=0.1cm]C2.south) -- ([xshift=0.3cm]S1.north);
			\draw[thick, orange, ->, -Latex]([yshift=0.1cm]S1.east) -- ([yshift=0.1cm]S2.west);
			\draw[thick, orange, ->, -Latex]([yshift=-0.1cm]S1.east) -- ([yshift=-0.1cm]S2.west);

			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C3.south) -- ([xshift=0.1cm]S3.north);
			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C4.south) -- ([xshift=0.2cm]S3.north);
			\draw[thick, red, ->, -Latex]([xshift=0.1cm]C5.south) -- ([xshift=0.3cm]S3.north);

			\draw[thick, red, ->, -Latex]([yshift=0.1cm]S3.west) -- ([yshift=0.1cm]S2.east);
			\draw[thick, red, ->, -Latex]([yshift=0.2cm]S3.west) -- ([yshift=0.2cm]S2.east);
			\draw[thick, red, ->, -Latex]([yshift=-0.1cm]S3.west) -- ([yshift=-0.1cm]S2.east);

			\draw[thick, OliveGreen, ->, -Latex]([yshift=0.0cm, xshift=-0.05cm]S2.south west) -- ([xshift=-0.3cm]S4.north east);

			% LABELS
			\node at ([shift=({0.8cm,1cm})]S1)[orange] {+2};
			\node at ([shift=({1.5cm,0.5cm})]S1)[orange] {+2};
			\node at ([shift=({2cm,1cm})]S4)[OliveGreen] {+1};
			\node at ([shift=({2cm,0.7cm})]S4)[blue] {+1h};
			\node at ([shift=({-1.5cm,0.8cm})]S3)[red] {+3};
			\node at ([shift=({-1.5cm,0.5cm})]S3)[blue] {+1h};
			\node at ([shift=({1cm,1cm})]S3)[red] {+3};
			\node at ([shift=({1cm,0.7cm})]S3)[blue] {+1h};

			\node at ([shift=({-0.3cm,-0.2cm})]S1)[white] {S1};
			\node at ([shift=({-0.3cm,-0.2cm})]S2)[white] {S2};
			\node at ([shift=({-0.3cm,-0.2cm})]S3)[white] {S3};
			\node at ([shift=({-0.3cm,-0.2cm})]S4)[white] {S4};
			\node at ([shift=({-0.3cm,-0.2cm})]S5)[white] {S5};
		\end{tikzpicture}
	}
}

